Minimal witnesses for probabilistic timed automata

Witnessing subsystems have proven to be a useful concept in the analysis of probabilistic systems, for example as diagnostic information on why a given property holds or as input to refinement algorithms. This paper introduces witnessing subsystems for reachability problems in probabilistic timed automata (PTA). Using a new operation on difference bounds matrices, it is shown how Farkas certificates of finite-state bisimulation quotients of a PTA can be translated into witnessing subsystems. We present algorithms for the computation of minimal witnessing subsystems under three notions of minimality, which capture the timed behavior from different perspectives, and discuss their complexity.

==> line.tex <==
   \begin{tikzpicture}[baseline=(O.base)] {
	\node (O)  {};}
      \begin{axis}[
          width=2.1cm, height=2.1cm,
          xmin=0, xmax=1, xmajorticks=false,
          ymin=0, ymax=1, ymajorticks=false
         ]
        \path[name path=xaxis] (axis cs:0,0) -- (axis cs:1,0);
        \path[name path=yaxis] (axis cs:0,0) -- (axis cs:0,1);

        \addplot[name path=line1,ultra thick,color=blue, mark=*, mark options={scale=\pointsize}]
        coordinates
        {(0,0) (1,1)};
      \end{axis}
    \end{tikzpicture}

==> line_vertical.tex <==
   \begin{tikzpicture}[baseline=(O.base)] {
	\node (O)  {};}
      \begin{axis}[
          width=2.1cm, height=2.1cm,
          xmin=0, xmax=1, xmajorticks=false,
          ymin=0, ymax=1, ymajorticks=false
         ]
        \path[name path=xaxis] (axis cs:0,0) -- (axis cs:1,0);
        \path[name path=yaxis] (axis cs:0,0) -- (axis cs:0,1);

        \addplot[name path=line1,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
        coordinates
        {(0,0) (0,1)};
      \end{axis}
    \end{tikzpicture}

==> long_line.tex <==
   \begin{tikzpicture}[baseline=(O.base)] {
	\node (O)  {};}
      \begin{axis}[
          width=2.65cm, height=2.65cm,
          xmin=0, xmax=2, xmajorticks=false,
          ymin=0, ymax=2, ymajorticks=false
          ]
        \path[name path=xaxis] (axis cs:0,0) -- (axis cs:2,0);
        \path[name path=yaxis] (axis cs:0,0) -- (axis cs:0,2);
        
        \addplot[name path=line1,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
        coordinates
        {(0,0) (2,2)};
        
        % GRID
        \addplot[name path=line2, thin,color=gray,mark=none]
        coordinates
        {(1,0) (1,2)};
        
        \addplot[name path=line3, thin,color=gray,mark=none]
        coordinates
        {(0,1) (2,1)};
      \end{axis}
    \end{tikzpicture}

==> long_line_vertical.tex <==
   \begin{tikzpicture}[baseline=(O.base)] {
	\node (O)  {};}
      \begin{axis}[
          width=2.1cm, height=2.65cm,
          xmin=0, xmax=1, xmajorticks=false,
          ymin=0, ymax=2, ymajorticks=false
         ]
        \path[name path=xaxis] (axis cs:0,0) -- (axis cs:1,0);
        \path[name path=yaxis] (axis cs:0,0) -- (axis cs:0,2);

        \addplot[name path=line1,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
        coordinates
        {(0,0) (0,2)};
        
        \addplot[name path=line3, thin,color=gray,mark=none]
        coordinates
        {(0,1) (1,1)};
      \end{axis}
    \end{tikzpicture}

==> long_parallelogram.tex <==
   \begin{tikzpicture}[baseline=(O.base)] {
	\node (O)  {};}
		\begin{axis}[
		width=2.65cm, height=3.75cm,
		xmin=0, xmax=2, xmajorticks=false,
		ymin=0, ymax=4, ymajorticks=false
		]
		\path[name path=xaxis] (axis cs:0,0) -- (axis cs:2,0);
		\path[name path=yaxis] (axis cs:0,0) -- (axis cs:0,4);

        \addplot[name path=line1, ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
        coordinates
        {(0,0) (2,2)};

		\addplot[name path=line2,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
		coordinates
		{(0,0) (0,2)};
		
		\addplot[name path=line3,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
		coordinates
		{(0,2) (2,4)};
		
		\addplot[name path=line4,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
		coordinates
		{(2,2) (2,4)};
		
		\addplot[thick,
		color=blue,
		fill=blue, 
		fill opacity=0.15]
		fill between[
		of = line1 and line3
		];
		
		% GRID
		\addplot[name path=line3, thin,color=gray,mark=none]
		coordinates
		{(1,0) (1,4)};
		
		\addplot[name path=line3, thin,color=gray,mark=none]
		coordinates
		{(0,1) (2,1)};
		
		\addplot[name path=line3, thin,color=gray,mark=none]
		coordinates
		{(0,2) (2,2)};
		
		\addplot[name path=line3, thin,color=gray,mark=none]
		coordinates
		{(0,3) (2,3)};
		
		
      \end{axis}
    \end{tikzpicture}

==> parallelogram.tex <==
   \begin{tikzpicture}[baseline=(O.base)] {
	\node (O)  {};}
		\begin{axis}[
		width=2.1cm, height=2.65cm,
		xmin=0, xmax=1, xmajorticks=false,
		ymin=0, ymax=2, ymajorticks=false
		]
		\path[name path=xaxis] (axis cs:0,0) -- (axis cs:1,0);
		\path[name path=yaxis] (axis cs:0,0) -- (axis cs:0,2);

        \addplot[name path=line1, ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
        coordinates
        {(0,0) (1,1)};

		\addplot[name path=line2,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
		coordinates
		{(0,0) (0,1)};
		
		\addplot[name path=line3,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
		coordinates
		{(0,1) (1,2)};
		
		\addplot[name path=line4,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
		coordinates
		{(1,1) (1,2)};
		
		\addplot[thick,
		color=blue,
		fill=blue, 
		fill opacity=0.15]
		fill between[
		of = line1 and line3
		];
		
		% GRID
		\addplot[name path=line3, thin,color=gray,mark=none]
		coordinates
		{(0,1) (1,1)};
      \end{axis}
    \end{tikzpicture}

==> point_00.tex <==
   \begin{tikzpicture}[baseline=(O.base)] {
	\node (O)  {};}
      \begin{axis}[
          width=2.1cm, height=2.1cm,
          xmin=0, xmax=1, xmajorticks=false, 
          ymin=0, ymax=1, ymajorticks=false
         ]
        \path[name path=xaxis] (axis cs:0,0) -- (axis cs:1,0);
        \path[name path=yaxis] (axis cs:0,0) -- (axis cs:0,1);

        \addplot[name path=line1,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
        coordinates
        {(0,0) (0,0)};
      \end{axis}
    \end{tikzpicture}

==> point_11.tex <==
   \begin{tikzpicture}[baseline=(O.base)] {
	\node (O)  {};}
      \begin{axis}[
          width=2.1cm, height=2.1cm,
          xmin=0, xmax=1, xmajorticks=false,
          ymin=0, ymax=1, ymajorticks=false
          ]
        \path[name path=xaxis] (axis cs:0,0) -- (axis cs:1,0);
        \path[name path=yaxis] (axis cs:0,0) -- (axis cs:0,1);

        \addplot[name path=line1,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
        coordinates
        {(1,1) (1,1)};
      \end{axis}
    \end{tikzpicture}

==> pta_example.tex <==
\begin{figure}[tbp]
	\captionsetup{labelfont={up}}
	\begin{subfigure}[b]{0.5\columnwidth}
		\centering
		\scalebox{1.0}{
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.5cm, semithick, x=18mm,y=15mm,font=\scriptsize]
	  \node[state] (l0) {$l_0,x=0$};
	  \node[state] (l1) [below left = 0.8cm and 0.5cm of l0]  {$l_1, x \leq 2$};
	  \node[state] (l2) [below right = 0.8cm and 0.5cm of l0]  {$l_2, y \leq 2$};
	  \node[state] (l3) [below left = 2.2cm and 0.5cm of l0]  {$l_3,x \leq 1$};
	  \node[state] (goal) [below left = 4.2cm and 0.6cm of l0]  {$\:\goal\:$};
	  \node[state] (fail) [below right = 4.25cm and 0.6cm of l0]  {$\:\:\fail\:\:$};
	   
	    \node[bullet] (l0bullet) [below = 0.5cm of l0] {};
	    \node[bullet] (l1bullet) [left = 0.7cm of l1] {};
	    \node[bullet] (l2bullet) [below left = 2.2cm and 0.1cm of l2] {};
	    \node[bullet] (l3bullet) [below right = 0.6cm and 0.2cm of l3] {};
	    \node [below left = -0.3cm and 1.4cm of l0] {$x:=0$};
	    \node [below left = 0.75cm and 1.7cm of l0] {$\alpha$};
	    \node [below left = 1.36cm and 0.9cm of l0] {$\beta$};
	    
	     \draw (l1) -- node[right=0.0,pos=.3]{$x\leq 1$} (l3);
	    
	    { \color{black}
	    	\draw[-] (l0) to (l0bullet);
	    	\draw (l0bullet) edge[bend left] node[right, above = 0., pos=0.7]  {$\frac{2}{5}$} (l1);
	    	\draw (l0bullet) edge[bend right] node[left, above = 0., pos=0.7]  {$\frac{3}{5}$} (l2);
	    }
	
		{ \color{black}
			\draw[-] (l1) -- node[below=0.02,pos=.5]{$x\geq 1$} (l1bullet);
			\draw (l1bullet) edge[bend left] node[right, above = 0.0, pos=0.8]  {$\frac{1}{2}$} (l0);
			\draw (l1bullet) edge[bend right] node[left, above = 0.0, pos=0.9]  {$\frac{1}{2}$} (goal);
		}
		
		{ \color{black}
			\draw[-] (l2) -- node[right=0.02,pos=0.15]{$y\geq 1$} (l2bullet);
			\draw (l2bullet) edge[bend left] node[right, above = 0.0, pos=0.4]  {$\frac{2}{5}$} (goal);
			\draw (l2bullet) edge[bend right] node[left, right = 0.0, pos=0.5]  {$\frac{3}{5}$} (fail);
		}
	
		 { \color{black}
			\draw[-] (l3) -- node[right=0.03,pos=.3]{$x\geq 1$} (l3bullet);
			\draw (l3bullet) edge[bend left] node[right, left = 0.0, pos=0.5]  {$\frac{3}{4}$} (goal);
			\draw (l3bullet) edge[bend right] node[left, above = 0.0, pos=0.4]  {$\frac{1}{4}$} (fail);
		}
	\end{tikzpicture}}
		\subcaption{}
	\label{fig:example_pta}
\end{subfigure}
	\begin{subfigure}[b]{0.5\columnwidth}
		\centering
		\scalebox{1.0}{
				\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.5cm, semithick, x=18mm,y=15mm,font=\scriptsize]
					\node[state] (l0) {$l_0,x=0$};
					\node[state] (l1) [below left = 0.8cm and 0.5cm of l0]  {$l_1, x \leq 2$};
					\node[state] (l2) [below right = 0.8cm and 0.5cm of l0]  {$l_2, y \leq 2$};
					\node[state] (l3) [below left = 2.2cm and 0.1cm of l0]  {$l_3,x \leq 1$, {\color{red} $y\leq 1$}};
					\node[state] (goal) [below left = 4.2cm and 0.6cm of l0]  {$\:\goal\:$};
					\node[state] (fail) [below right = 4.25cm and 0.6cm of l0]  {$\:\:\fail\:\:$};
					
					\node[bullet] (l0bullet) [below = 0.5cm of l0] {};
					\node[bullet] (l1bullet) [left = 0.7cm of l1] {};
					\node[bullet] (l2bullet) [below left = 2.2cm and 0.1cm of l2] {};
					%\node[bullet] (l3bullet) [below right = 0.6cm and 0.2cm of l3] {};
					\node [below left = -0.3cm and 1.4cm of l0] {$x:=0$};
					
					\node [below left = 0.75cm and 1.7cm of l0] {$\alpha$};
					\node [below left = 1.36cm and 0.9cm of l0] {$\beta$};
					\draw (l1) -- node[right=0.0,pos=.3]{$x\leq 1$} (l3);
					{\color{red}
					\draw (l3) to[bend right] node[above=0.1,right = 0.03, pos=.08]{{\color{black}$x\geq 1$}} (fail);
						    
				}
					
					{ \color{black}
						\draw[-] (l0) to (l0bullet);
						\draw (l0bullet) edge[bend left] node[right, above = 0., pos=0.7]  {$\frac{2}{5}$} (l1);
						\draw (l0bullet) edge[bend right] node[left, above = 0., pos=0.7]  {$\frac{3}{5}$} (l2);
					}
					
					{ \color{black}
						\draw[-] (l1) -- node[below=0.02,pos=.5]{{\color{red}$x\geq 2$}} (l1bullet);
						\draw (l1bullet) edge[bend left] node[right, above = 0.0, pos=0.8]  {$\frac{1}{2}$} (l0);
						\draw (l1bullet) edge[bend right] node[left, above = 0.0, pos=0.9]  {$\frac{1}{2}$} (goal);
					}
					
					{ \color{black}
						\draw[-] (l2) -- node[right=0.02,pos=0.15]{{\color{red}$y=2$}} (l2bullet);
						\draw (l2bullet) edge[bend left] node[right, above = 0.0, pos=0.35]  {$\frac{2}{5}$} (goal);
						\draw (l2bullet) edge[bend right] node[left, right = 0.0, pos=0.5]  {$\frac{3}{5}$} (fail);
					}
					
					{ \color{black}
						%\draw[-] (l3) -- node[right=0.03,pos=.3]{$x= 1$} (l3bullet);
						%\draw (l3bullet) edge[bend left] node[right, left = 0.0, pos=0.5]  {$\frac{3}{4}$} (goal);
						%\draw (l3bullet) edge[bend right] node[left, above = 0.0, pos=0.4]  {$\frac{1}{4}$} (fail);
					}
				\end{tikzpicture}
	}
		\subcaption{}
		\label{fig:example_subsystem}
	\end{subfigure}
\caption{A pointed PTA (left) and a weak subsystem therein (right).}
\end{figure}



==> vertical_parallelogram.tex <==
   \begin{tikzpicture}[baseline=(O.base)] {
	\node (O)  {};}
		\begin{axis}[
		width=2.1cm, height=3.75cm,
		xmin=0, xmax=1, xmajorticks=false,
		ymin=0, ymax=4, ymajorticks=false
		]
		\path[name path=xaxis] (axis cs:0,0) -- (axis cs:1,0);
		\path[name path=yaxis] (axis cs:0,0) -- (axis cs:0,4);

        \addplot[name path=line1, ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
        coordinates
        {(0,0) (1,1)};

		\addplot[name path=line2,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
		coordinates
		{(0,0) (0,2)};
		
		\addplot[name path=line3,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
		coordinates
		{(0,2) (1,3)};
		
		\addplot[name path=line4,ultra thick,color=blue,mark=*, mark options={scale=\pointsize}]
		coordinates
		{(1,1) (1,3)};
		
		\addplot[thick,
		color=blue,
		fill=blue, 
		fill opacity=0.15]
		fill between[
		of = line1 and line3
		];
		
		% GRID
		\addplot[name path=line3, thin,color=gray,mark=none]
		coordinates
		{(1,0) (1,4)};
		
		\addplot[name path=line3, thin,color=gray,mark=none]
		coordinates
		{(0,1) (1,1)};
		
		\addplot[name path=line3, thin,color=gray,mark=none]
		coordinates
		{(0,2) (1,2)};
		
		\addplot[name path=line3, thin,color=gray,mark=none]
		coordinates
		{(0,3) (1,3)};
		
		
      \end{axis}
    \end{tikzpicture}
